Bulk-surface Lie splitting for parabolic problems with dynamic boundary conditions

This paper studies bulk-surface splitting methods of first order for (semi-linear) parabolic partial differential equations with dynamic boundary conditions. The proposed Lie splitting scheme is based on a reformulation of the problem as a coupled partial differential-algebraic equation system, i.e., the boundary conditions are considered as a second dynamic equation which is coupled to the bulk problem. The splitting approach is combined with bulk-surface finite elements and an implicit Euler discretization of the two subsystems. We prove first-order convergence of the resulting fully discrete scheme in the presence of a weak CFL condition of the form $\tau \leq c h$ for some constant $c>0$. The convergence is also illustrated numerically using dynamic boundary conditions of Allen-Cahn-type.

==> pics/exp0_Strang.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.00065,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
%ymin=8e-06,
%ymax=0.002, %0.5,
ymin=5e-06,
ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 4,
legend style={legend cell align=left, align=left, at={(1.06,1.05)}, anchor=south, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.3, mark=triangle*]
table[row sep=crcr]{%
	0.2	0.00067486243\\
	0.142857142857143	0.00046584205\\
	0.1	0.00039054592\\
	0.0666666666666667	0.00037837864\\
	0.05	0.00038257584\\
	0.025	0.0003940563\\
	0.0125	0.00039923465\\
	0.00625	0.00040094999\\
	0.003125	0.00040145341\\
	0.0015625	0.00040159157\\
	0.00078125	0.00040162798\\
};
\addlegendentry{$h=0.2074$ \quad}

\addplot [color=mycolor2, mark=x, line width=1.3]
table[row sep=crcr]{%
	0.2	0.00091639303\\
	0.142857142857143	0.00052579173\\
	0.1	0.00029988237\\
	0.0666666666666667	0.00017879325\\
	0.05	0.00014673215\\
	0.025	0.00014021318\\
	0.0125	0.00014730552\\
	0.00625	0.00015056627\\
	0.003125	0.00015165686\\
	0.0015625	0.00015197991\\
	0.00078125	0.00015206924\\
};
\addlegendentry{$h=0.09367$ \quad}

\addplot [color=mycolor3, line width=1.3, mark=*]
table[row sep=crcr]{%
	0.2	0.0011587936\\
	0.142857142857143	0.00067939234\\
	0.1	0.00039065431\\
	0.0666666666666667	0.00020954866\\
	0.05	0.00013624601\\
	0.025	6.4125305e-05\\
	0.0125	5.8256983e-05\\
	0.00625	6.1048913e-05\\
	0.003125	6.252734e-05\\
	0.0015625	6.3051116e-05\\
	0.00078125	6.3213151e-05\\
};
\addlegendentry{$h=0.04527$ \quad}

\addplot [color=mycolor4, line width=1.3, mark=diamond*]
table[row sep=crcr]{%
	0.2	0.0013061403\\
	0.142857142857143	0.00077636594\\
	0.1	0.00045605957\\
	0.0666666666666667	0.00025178708\\
	0.05	0.00016540965\\
	0.025	6.0932516e-05\\
	0.0125	2.9832861e-05\\
	0.00625	2.6519272e-05\\
	0.003125	2.7461162e-05\\
	0.0015625	2.805132e-05\\
	0.00078125	2.8274343e-05\\
};
\addlegendentry{$h=0.02466$}


%%

\addplot [color=gray, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.2	0.1\\
	0.142857142857143	0.0510204081632653\\
	0.1	0.025\\
	0.0666666666666667	0.0111111111111111\\
	0.05	0.00625\\
	0.025	0.0015625\\
	0.0125	0.000390625\\
	0.00625	9.765625e-05\\
	0.003125	2.44140625e-05\\
	0.0015625	6.103515625e-06\\
	0.00078125	1.52587890625e-06\\
};

\end{axis}

%\hspace{8cm}

\begin{axis}[%
width=2.3in,
height=2.0in,
scale only axis,
xmode=log,
xmin=0.00065,
xmax=0.24,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=5e-06,
ymax=0.5,
yticklabel pos=right,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.3, mark=triangle*]
table[row sep=crcr]{%
	0.2	0.013728475\\
	0.1	0.0028226398\\
	0.05	0.00058666427\\
	0.025	0.0011247197\\
	0.0125	0.001375668\\
	0.00625	0.0014573753\\
	0.003125	0.00067167136\\
	0.0015625	0.00067501464\\
	0.00078125	0.00067591516\\
};
%\addlegendentry{$h=0.2074$}

\addplot [color=mycolor2, mark=x, line width=1.3]
table[row sep=crcr]{%
	0.2	0.068383836\\
	0.1	0.017790219\\
	0.05	0.0047375882\\
	0.025	0.0011380443\\
	0.0125	0.00032722141\\
	0.00625	0.00057840795\\
	0.003125	0.00030418899\\
	0.0015625	0.00032119829\\
	0.00078125	0.00032613844\\
};
%\addlegendentry{$h=0.09367$}

\addplot [color=mycolor3, line width=1.3, mark=*]
table[row sep=crcr]{%
	0.2	0.14023907\\
	0.1	0.037466666\\
	0.05	0.0088835943\\
	0.025	0.0025968242\\
	0.0125	0.000804043\\
	0.00625	0.00019012605\\
	0.003125	5.5472234e-05\\
	0.0015625	0.00012445917\\
	0.00078125	0.00014995903\\
};
%\addlegendentry{$h=0.04527$}

\addplot [color=mycolor4, line width=1.3, mark=diamond*]
table[row sep=crcr]{%
	0.2	0.33902809\\
	0.1	0.14535994\\
	0.05	0.038692315\\
	0.025	0.009734111\\
	0.0125	0.0030662945\\
	0.00625	0.0010773354\\
	0.003125	0.00036094181\\
	0.0015625	8.7168718e-05\\
	0.00078125	2.8753095e-05\\
};
%\addlegendentry{$h=0.02466$}

%%

\addplot [color=gray, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.2	0.1\\
	0.1	0.025\\
	0.05	0.00625\\
	0.025	0.0015625\\
	0.0125	0.000390625\\
	0.00625	9.765625e-05\\
	0.003125	2.44140625e-05\\
	0.0015625	6.103515625e-06\\
	0.00078125	1.52587890625e-06\\
};

\end{axis}
\end{tikzpicture}%

==> pics/exp1_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=1.2207e-05,
xmax=0.025,
xminorticks=true,
xlabel={step size $\tau$},
ymode=log,
ymin=0.0008,
ymax=0.12,
yminorticks=true,
axis background/.style={fill=white},
legend columns = 4,
legend style={legend cell align=left, align=left, at={(1.089,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3, mark=triangle*]
  table[row sep=crcr]{%
0.025	0.022249092\\
%0.0208333333333333	0.017767634\\
0.0175438596491228	0.014480457\\
%0.0149253731343284	0.012225605\\
0.0125	0.010534404\\
%0.0105263157894737	0.0097164394\\
0.00884955752212389	0.0095915896\\
%0.00740740740740741	0.0099521042\\
0.00625	0.010484536\\
%0.00526315789473684	0.011061291\\
0.00442477876106195	0.011618851\\
%0.00371747211895911	0.012129977\\
0.003125	0.012582261\\
%0.0026246719160105	0.012978375\\
0.0022075055187638	0.013319012\\
%0.00185873605947955	0.013609597\\
0.0015625	0.013861019\\
0.00078125	0.01454116\\
0.000390625	0.014890114\\
0.0001953125	0.015066707\\
9.765625e-05	0.015155504\\
4.8828125e-05	0.015200025\\
2.4414e-05    0.015222\\
1.2207e-05    0.015233\\
};
\addlegendentry{force splitting}

\addplot [color=mycolor2, mark=*, line width=1.3]
  table[row sep=crcr]{%
0.025	0.047929023\\
0.0208333333333333	0.037985679\\
0.0175438596491228	0.030037092\\
0.0149253731343284	0.02360442\\
0.0125	0.017580901\\
0.0105263157894737	0.012670622\\
0.00884955752212389	0.0085968019\\
0.00740740740740741	0.0058945749\\
0.00625	0.0045913743\\
0.00526315789473684	0.0039226209\\
0.00442477876106195	0.0042983991\\
0.00371747211895911	0.0057248252\\
0.003125	0.007130072\\
%0.0026246719160105	0.008378325\\
0.0022075055187638	0.0094422959\\
%0.00185873605947955	0.010342868\\
0.0015625	0.011113955\\
0.00078125	0.013168035\\
0.000390625	0.014203874\\
0.0001953125	0.014723675\\
9.765625e-05	0.014984011\\
4.8828125e-05	0.015114285\\
2.4414e-05    0.015179\\
1.2207e-05    0.015212\\
};
\addlegendentry{component splitting}

\addplot [color=mycolor3, line width=1.3, mark=square*]
  table[row sep=crcr]{%
0.025	0.026666311\\
%0.0208333333333333	0.023723294\\
0.0175438596491228	0.021997185\\
%0.0149253731343284	0.021148966\\
0.0125	0.020916879\\
%0.0105263157894737	0.021180343\\
0.00884955752212389	0.021719367\\
%0.00740740740740741	0.022408675\\
0.00625	0.02307851\\
%0.00526315789473684	0.023725928\\
0.00442477876106195	0.024326976\\
%0.00371747211895911	0.024859022\\
0.003125	0.025327829\\
%0.0026246719160105	0.025733318\\
0.0022075055187638	0.026080047\\
%0.00185873605947955	0.026374896\\
0.0015625	0.026628792\\
0.00078125	0.027313405\\
0.000390625	0.027663174\\
0.0001953125	0.027839829\\
9.765625e-05	0.027928597\\
4.8828125e-05	0.027973082\\
2.4414e-05    0.027995\\
1.2207e-05    0.028006\\
};
\addlegendentry{naive PDAE splitting}

\addplot [color=mycolor4, line width=1.3, mark=x]
  table[row sep=crcr]{%
0.025	0.028699239\\
%0.0208333333333333	0.023913773\\
0.0175438596491228	0.020113697\\
%0.0149253731343284	0.017090667\\
0.0125	0.01427267\\
%0.0105263157894737	0.011966976\\
0.00884955752212389	0.010003272\\
%0.00740740740740741	0.0083062033\\
0.00625	0.0069430931\\
%0.00625	0.0069430931\\
0.00526315789473684	0.0057798295\\
%0.00442477876106195	0.0047961233\\
0.00371747211895911	0.0039763726\\
%0.003125	0.0033124763\\
0.003125	0.0033124763\\
%0.0026246719160105	0.0029242777\\
0.0022075055187638	0.0026139963\\
%0.00185873605947955	0.0023604413\\
0.0015625	0.0021495029\\
0.00078125	0.0016218908\\
0.000390625	0.0013896847\\
0.0001953125	0.0012914743\\
9.765625e-05	0.0012497294\\
4.8828125e-05	0.0012312408\\
2.44140625e-05	0.0012226722\\
1.220703125e-05	0.0012185674\\
};
\addlegendentry{Lie splitting}

\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.025	0.0012145862\\
1.2207e-05 	0.0012145862\\
};
\end{axis}
%
\begin{axis}[%
width=2.3in,
height=2.0in,
scale only axis,
xmode=log,
xmin=1.2207e-05,
xmax=0.025,
xminorticks=true,
xlabel={step size $\tau$},
ymode=log,
ymin=0.00215,
ymax=0.3,
yminorticks=true,
yticklabel pos=right,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, at={(0.97,0.03)}, anchor=south east, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3, mark=triangle*]
  table[row sep=crcr]{%
0.025	0.079466736\\
%0.0208333333333333	0.06999248\\
0.0175438596491228	0.06237251\\
%0.0149253731343284	0.056257276\\
0.0125	0.050699185\\
%0.0105263157894737	0.046070627\\
0.00884955752212389	0.04222924\\
%0.00740740740740741	0.038909853\\
0.00625	0.036287931\\
%0.00526315789473684	0.034086119\\
0.00442477876106195	0.032261053\\
%0.00371747211895911	0.030751783\\
0.003125	0.029518751\\
%0.0026246719160105	0.028504063\\
0.0022075055187638	0.027680828\\
%0.00185873605947955	0.027009554\\
0.0015625	0.026453973\\
0.00078125	0.025060116\\
0.000390625	0.024408332\\
0.0001953125	0.024095253\\
9.765625e-05	0.023942133\\
4.8828125e-05	0.023866452\\
2.4414e-05    0.023829\\
1.2207e-05     0.02381\\
};

\addplot [color=mycolor2, line width=1.3, mark=*]
  table[row sep=crcr]{%
0.025	0.098781788\\
0.0208333333333333	0.081471683\\
0.0175438596491228	0.067298107\\
0.0149253731343284	0.055930199\\
0.0125	0.045350439\\
0.0105263157894737	0.03679631\\
0.00884955752212389	0.029701435\\
0.00740740740740741	0.023812293\\
0.00625	0.019400068\\
0.00526315789473684	0.016026209\\
%0.00442477876106195	0.015997717\\
0.00371747211895911	0.016258569\\
%0.003125	0.016711841\\
0.0026246719160105	0.017298241\\
%0.0022075055187638	0.017946493\\
%0.00185873605947955	0.018605219\\
0.0015625	0.019248589\\
0.00078125	0.021296148\\
0.000390625	0.022493577\\
0.0001953125	0.023130678\\
9.765625e-05	0.023458172\\
4.8828125e-05	0.023624068\\
2.4414e-05    0.023708\\
1.2207e-05    0.023749\\
};

\addplot [color=mycolor3, line width=1.3, mark=square*]
  table[row sep=crcr]{%
0.025	0.12836682\\
%0.0208333333333333	0.11485036\\
0.0175438596491228	0.10512629\\
%0.0149253731343284	0.097064674\\
0.0125	0.089568458\\
%0.0105263157894737	0.08371842\\
0.00884955752212389	0.078861673\\
%0.00740740740740741	0.074814925\\
0.00625	0.071636666\\
%0.00526315789473684	0.069057177\\
0.00442477876106195	0.066935381\\
%0.00371747211895911	0.065209036\\
0.003125	0.063831968\\
%0.0026246719160105	0.062706692\\
0.0022075055187638	0.061803342\\
%0.00185873605947955	0.061071561\\
0.0015625	0.060470568\\
0.00078125	0.058974823\\
0.000390625	0.05827942\\
0.0001953125	0.057945574\\
9.765625e-05	0.057782253\\
4.8828125e-05	0.057701506\\
2.4414e-05    0.057661\\
1.2207e-05    0.057641\\
};

\addplot [color=mycolor4, line width=1.3, mark=x]
  table[row sep=crcr]{%
0.025	0.093213899\\
%0.0208333333333333	0.078769394\\
0.0175438596491228	0.067194626\\
%0.0149253731343284	0.057795651\\
0.0125	0.04922141\\
%0.0105263157894737	0.042082974\\
0.00884955752212389	0.035976536\\
%0.00740740740740741	0.030695905\\
0.00625	0.026434075\\
%0.00526315789473684	0.022781214\\
0.00442477876106195	0.01966961\\
%0.00371747211895911	0.017033122\\
0.003125	0.014823474\\
%0.0026246719160105	0.012950622\\
0.0022075055187638	0.011386958\\
%0.00185873605947955	0.010076878\\
0.0015625	0.0089636133\\
0.00078125	0.006021435\\
0.000390625	0.0045487411\\
0.0001953125	0.0038308774\\
9.765625e-05	0.0034816762\\
4.8828125e-05	0.0033072418\\
2.44140625e-05	0.0032200756\\
1.220703125e-05	0.0031765068\\
};

\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.025	0.003132948\\
1.2207e-05	0.003132948\\
};

\end{axis}
\end{tikzpicture}%

==> pics/exp2a_LieCFL_up.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=4.0in,
height=2.0in,
%at={(1.639in,0.573in)},
scale only axis,
xmode=log,
xmin=0.02,
xmax=0.28,
xminorticks=true,
xtick={0.2, 0.1, 0.05, 0.025},
xlabel style={font=\color{white!15!black}},
xlabel={step size~$\tau$},
ymode=log,
ymin=5e-04,
ymax=7e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 2,
legend style={at={(0.98,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.3, mark=triangle*, mark size=2.5]
  table[row sep=crcr]{%
0.25	0.042305002\\
0.2	0.041156321\\
0.142857142857143	0.032709166\\
0.0909090909090909	0.021758359\\
0.0666666666666667	0.016186741\\
0.0434782608695652	0.010813785\\
0.03125	0.0079462385\\
0.024390243902439	0.0062920106\\
};
\addlegendentry{$u$ in $L^\infty(L^2(\Omega))$\quad}

\addplot [color=mycolor1, line width=1.3, dashed, mark=triangle*, mark size=2.5, mark options={solid}]
table[row sep=crcr]{%
	0.25	0.38845317229506\\
	0.2	0.424401002608115\\
	0.142857142857143	0.382641355090891\\
	0.0909090909090909	0.307642746125191\\
	0.0666666666666667	0.274662543038592\\
	0.0434782608695652	0.216200508001337\\
	0.03125	0.187262789803189\\
	0.024390243902439	0.17648900391573\\
};
\addlegendentry{$u$ in $L^\infty(H^1(\Omega))$}

\addplot [color=mycolor4, line width=1.3, mark=diamond*]
table[row sep=crcr]{%
	0.25	0.05210143\\
	0.2	0.038590312\\
	0.142857142857143	0.025026299\\
	0.0909090909090909	0.015038757\\
	0.0666666666666667	0.010846519\\
	0.0434782608695652	0.0070045706\\
	0.03125	0.0049970793\\
	0.024390243902439	0.003875148\\
};
\addlegendentry{$p$ in $L^\infty(L^2(\Gamma))$\quad }

\addplot [color=mycolor4, line width=1.3, dashed, mark=diamond*, mark options={solid}]
table[row sep=crcr]{%
	0.25	0.117450322175947\\
	0.2	0.0866895132628246\\
	0.142857142857143	0.0560733267851749\\
	0.0909090909090909	0.0336642878837115\\
	0.0666666666666667	0.0242659942937494\\
	0.0434782608695652	0.0156666359115319\\
	0.03125	0.0111752245466418\\
	0.024390243902439	0.0086656391507557\\
};
\addlegendentry{$p$ in $L^\infty(H^1(\Gamma))$}

%%%%% orders %%%%%%

\addplot [color=gray, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.25	0.025\\
0.2	0.02\\
0.142857142857143	0.0142857142857143\\
0.0909090909090909	0.00909090909090909\\
0.0666666666666667	0.00666666666666667\\
0.0434782608695652	0.00434782608695652\\
0.03125	0.003125\\
0.024390243902439	0.0024390243902439\\
};
%\addlegendentry{order 1}

\addplot [color=gray, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.25	0.25\\
0.2	0.2236067977\\
0.142857142857143	0.1889822365\\
0.0909090909090909	0.1507556723\\
0.0666666666666667	0.1290994449\\
0.0434782608695652	0.104257207\\
0.03125	0.08838834765\\
0.024390243902439	0.07808688094\\
};
%\addlegendentry{order 1/2}

\end{axis}

\end{tikzpicture}%

==> pics/exp2b_LieCFL_up.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.06,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=1e-04, % original ylim left
ymax=2e-02, % original ylim left
%ymin=2e-04, % original ylim right
%ymax=2e-02, % original ylim right
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square]
  table[row sep=crcr]{%
0.05	0.0092849639\\
0.025	0.0044469908\\
0.0125	0.0020982873\\
0.00625	0.0020558742\\
0.003125	0.0022914392\\
0.0015625	0.0024296512\\
0.00078125	0.0025034499\\
};
\addlegendentry{$h=0.20741$\quad}

\addplot [color=mycolor1, line width=1.3, mark=triangle*]
  table[row sep=crcr]{%
0.05	0.010579847\\
0.025	0.0051732995\\
0.0125	0.0025022581\\
0.00625	0.001186285\\
0.003125	0.00081441461\\
0.0015625	0.00095627931\\
0.00078125	0.0010399343\\
};
\addlegendentry{$h=0.14394$\quad}

\addplot [color=mycolor2, line width=1.3pt, mark=x]
  table[row sep=crcr]{%
0.05	0.011445333\\
0.025	0.0056211124\\
0.0125	0.0027380128\\
0.00625	0.0012920353\\
0.003125	0.00058549791\\
0.0015625	0.00042929109\\
0.00078125	0.00052229331\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, mark=*, line width=1.3]
  table[row sep=crcr]{%
0.05	0.01204361\\
0.025	0.0059745771\\
0.0125	0.0029554508\\
0.00625	0.0014385271\\
0.003125	0.00068257769\\
0.0015625	0.00031304961\\
0.00078125	0.00018615612\\
};
\addlegendentry{$h=0.067169$\quad}

\addplot [color=mycolor4, line width=1.3pt, mark=diamond*]
  table[row sep=crcr]{%
0.05	0.012450679\\
0.025	0.0062001348\\
0.0125	0.0030912906\\
0.00625	0.0015269115\\
0.003125	0.0007429051\\
0.0015625	0.00035331376\\
0.00078125	0.00016287017\\
};
\addlegendentry{$h=0.045276$\quad}

\addplot [color=mycolor5, line width=1.3, mark=square*]
  table[row sep=crcr]{%
0.05	0.012724501\\
0.025	0.0063456366\\
0.0125	0.0031758863\\
0.00625	0.0015796241\\
0.003125	0.00077888274\\
0.0015625	0.00037855767\\
0.00078125	0.00017987265\\
};
\addlegendentry{$h=0.032228$}

%%

\addplot [color=gray, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.05	0.005\\
	0.00078125	0.000078125\\
};
%\addplot [color=gray, dotted, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	0.05	0.0223606797749979\\
%	0.00078125	0.002795084971874\\
%};
\end{axis}

%\hspace{8cm}

\begin{axis}[%
width=2.3in,
height=2.0in,
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.06,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=1e-04, % original ylim left
ymax=2e-02, % original ylim left
%ymin=2e-04, % original ylim right
%ymax=2e-02, % original ylim right
yticklabel pos=right,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square]
  table[row sep=crcr]{%
0.05	0.012988592\\
0.025	0.0096317172\\
0.0125	0.0079808084\\
0.00625	0.0071618677\\
0.003125	0.0067545131\\
0.0015625	0.006551342\\
0.00078125	0.006449895\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.3, mark=triangle*]
  table[row sep=crcr]{%
0.05	0.009905144\\
0.025	0.0063344095\\
0.0125	0.0045858089\\
0.00625	0.0037239727\\
0.003125	0.0032971285\\
0.0015625	0.0030849483\\
0.00078125	0.0029792015\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.3pt, mark=x]
  table[row sep=crcr]{%
0.05	0.0088276413\\
0.025	0.0051047939\\
0.0125	0.0032866135\\
0.00625	0.0023936126\\
0.003125	0.0019532925\\
0.0015625	0.0017352664\\
0.00078125	0.0016269062\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, mark=*, line width=1.3]
  table[row sep=crcr]{%
0.05	0.0082376541\\
0.025	0.0044186187\\
0.0125	0.0025410056\\
0.00625	0.0016177346\\
0.003125	0.0011638528\\
0.0015625	0.00094026124\\
0.00078125	0.00082966714\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.3pt, mark=diamond*]
  table[row sep=crcr]{%
0.05	0.0080339308\\
0.025	0.0041342492\\
0.0125	0.0022175881\\
0.00625	0.0012706507\\
0.003125	0.00080414196\\
0.0015625	0.00057479933\\
0.00078125	0.00046190351\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.3, mark=square*]
  table[row sep=crcr]{%
0.05	0.0079593097\\
0.025	0.0040195944\\
0.0125	0.0020774359\\
0.00625	0.0011150443\\
0.003125	0.0006386235\\
0.0015625	0.00040378837\\
0.00078125	0.00028841214\\
};
%\addlegendentry{$h=0.032228$}

%%%

\addplot [color=gray, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.05	0.005\\
	0.00078125	0.000078125\\
};
%\addplot [color=gray, dotted, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	0.05	0.0223606797749979\\
%	0.00078125	0.0027950849718747\\
%};
\end{axis}
\end{tikzpicture}%

==> pics/exp3_AllenCahn_up.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.06,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=3e-04, % original ylim left
%ymax=7e-02, % original ylim left
%ymin=2e-03, % original ylim right
ymax=3e-01,	% original ylim right
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square]
  table[row sep=crcr]{%
0.05	0.03966606\\
0.025	0.021790493\\
0.0125	0.020202323\\
0.00625	0.022162655\\
0.003125	0.023410963\\
0.0015625	0.02411513\\
0.00078125	0.024488225\\
};
\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.3, mark=triangle*]
  table[row sep=crcr]{%
0.05	0.037593027\\
0.025	0.017049075\\
0.0125	0.0092938849\\
0.00625	0.0099675115\\
0.003125	0.011036574\\
0.0015625	0.011733398\\
0.00078125	0.012129551\\
};
\addlegendentry{$h=0.14394$\quad}

\addplot [color=mycolor2, line width=1.3pt, mark=x]
  table[row sep=crcr]{%
0.05	0.040386804\\
0.025	0.018359395\\
0.0125	0.0077824512\\
0.00625	0.0037206643\\
0.003125	0.0042313587\\
0.0015625	0.0046822959\\
0.00078125	0.0049925241\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, mark=*, line width=1.3]
  table[row sep=crcr]{%
0.05	0.042004927\\
0.025	0.019947548\\
0.0125	0.0089706528\\
0.00625	0.0036079157\\
0.003125	0.0018311456\\
0.0015625	0.0020833895\\
0.00078125	0.0023127643\\
};
\addlegendentry{$h=0.067169$\quad}

\addplot [color=mycolor4, line width=1.3pt, mark=diamond*]
  table[row sep=crcr]{%
0.05	0.042956663\\
0.025	0.020924912\\
0.0125	0.0099147289\\
0.00625	0.0044255549\\
0.003125	0.0017257277\\
0.0015625	0.00090742421\\
0.00078125	0.0010333157\\
};
\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.3, mark=square*]
  table[row sep=crcr]{%
0.05	0.043550328\\
0.025	0.021486114\\
0.0125	0.010473063\\
0.00625	0.0049678682\\
0.003125	0.0022203428\\
0.0015625	0.00086230133\\
0.00078125	0.00044093026\\
};
\addlegendentry{$h=0.032228$}

%%

\addplot [color=gray, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.05	0.0125 \\
	0.00078125	0.0001953125\\
};
%\addplot [color=gray, dotted, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	0.05	0.111803398874989\\
%	0.00078125	0.013975424859374\\
%};
\end{axis}

%\hspace{8cm}

\begin{axis}[%
width=2.3in,
height=2.0in,
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.06,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=3e-04, % original ylim left
%ymax=7e-02, % original ylim left
%ymin=2e-03, % original ylim right
ymax=3e-01,	% original ylim right
yticklabel pos=right,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square]
  table[row sep=crcr]{%
0.05	0.18110422\\
0.025	0.10157878\\
0.0125	0.063149506\\
0.00625	0.044255695\\
0.003125	0.034887571\\
0.0015625	0.030223104\\
0.00078125	0.027895774\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.3, mark=triangle*]
  table[row sep=crcr]{%
0.05	0.1688278\\
0.025	0.089460449\\
0.0125	0.051109985\\
0.00625	0.03225508\\
0.003125	0.022906293\\
0.0015625	0.01825154\\
0.00078125	0.015929124\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.3pt, mark=x]
  table[row sep=crcr]{%
0.05	0.16033678\\
0.025	0.081087619\\
0.0125	0.042796087\\
0.00625	0.023970106\\
0.003125	0.014635428\\
0.0015625	0.0099875771\\
0.00078125	0.0076685874\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, mark=*, line width=1.3]
  table[row sep=crcr]{%
0.05	0.15762921\\
0.025	0.078415025\\
0.0125	0.040140861\\
0.00625	0.021323367\\
0.003125	0.01199276\\
0.0015625	0.0073467896\\
0.00078125	0.0050286331\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.3pt, mark=diamond*]
  table[row sep=crcr]{%
0.05	0.15625309\\
0.025	0.077056968\\
0.0125	0.038791802\\
0.00625	0.019978752\\
0.003125	0.010650332\\
0.0015625	0.0060054268\\
0.00078125	0.0036877765\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.3, mark=square*]
  table[row sep=crcr]{%
0.05	0.1555095\\
0.025	0.076323365\\
0.0125	0.038063186\\
0.00625	0.019252606\\
0.003125	0.0099254105\\
0.0015625	0.0052811123\\
0.00078125	0.0029637616\\
};
%\addlegendentry{$h=0.032228$}

%%%

\addplot [color=gray, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.05	0.05\\
	0.00078125	0.00078125\\
};
%\addplot [color=gray, dotted, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	0.05	0.223606797749979\\
%	0.00078125	0.027950849718747\\
%};
\end{axis}
\end{tikzpicture}%

==> pics/exp4_StrangEuler_up.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.0in,
at={(-2.7in,0.in)},
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.06,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=2e-04,
ymax=5e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(1.05,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square]
  table[row sep=crcr]{%
0.05	0.019956976\\
0.025	0.0055521046\\
0.0125	0.0028460577\\
0.00625	0.0024052711\\
0.003125	0.0024143839\\
0.0015625	0.0024776232\\
0.00078125	0.0025240043\\
};
\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.3, mark=triangle*]
  table[row sep=crcr]{%
0.05	0.41723058\\
0.025	0.012412125\\
0.0125	0.0031412568\\
0.00625	0.0013117869\\
0.003125	0.0010123079\\
0.0015625	0.0010176689\\
0.00078125	0.0010606489\\
};
\addlegendentry{$h=0.14394$\quad}

\addplot [color=mycolor2, line width=1.3pt, mark=x]
  table[row sep=crcr]{%
0.05	6669486600000\\
0.025	0.074806731\\
0.0125	0.0097682015\\
0.00625	0.002373751\\
0.003125	0.00084222726\\
0.0015625	0.00057085533\\
0.00078125	0.00055811745\\
};
\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, mark=*, line width=1.3]
  table[row sep=crcr]{%
0.05	3.8836239e+22\\
0.025	1.8524374e+22\\
0.0125	0.03232615\\
0.00625	0.0066280762\\
0.003125	0.0015475443\\
0.0015625	0.00046473417\\
0.00078125	0.00026560332\\
};
\addlegendentry{$h=0.067169$\quad}

\addplot [color=mycolor4, line width=1.3pt, mark=diamond*]
  table[row sep=crcr]{%
0.05	4.1500582e+31\\
0.025	7.204372e+42\\
0.0125	1.9373532e+32\\
0.00625	0.022269688\\
0.003125	0.0047993492\\
0.0015625	0.0010953724\\
0.00078125	0.00028662074\\
};
\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.3, mark=square*]
  table[row sep=crcr]{%
0.05	4.8016008e+40\\
0.025	1.8481645e+62\\
0.0125	3.0922683e+78\\
0.00625	7.7828284e+36\\
0.003125	0.01553388\\
0.0015625	0.0034483645\\
0.00078125	0.00078008227\\
};
\addlegendentry{$h=0.032228$}

%%

%\addplot [color=gray, dashed, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	0.05	0.0125 \\
%	0.00078125	0.0001953125\\
%};
%\addplot [color=gray, dotted, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	0.05	0.111803398874989\\
%	0.00078125	0.013975424859374\\
%};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
0.05	0.25\\
0.025	0.0625\\
0.0125	0.015625\\
0.00625	0.00390625\\
0.003125	9.765625e-04\\
0.0015625	2.44140625e-04\\
0.00078125	6.103515625e-05\\
};

\end{axis}

%\hspace{8cm}

\begin{axis}[%
width=2.3in,
height=2.0in,
scale only axis,
xmode=log,
xmin=0.000651041666666667,
xmax=0.06,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={step size $\tau$},
ymode=log,
ymin=2e-04,
ymax=5e-01,
yticklabel pos=right,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor0, line width=1.0pt, mark=square]
  table[row sep=crcr]{%
0.05	0.0582771\\
0.025	0.017892574\\
0.0125	0.0091290539\\
0.00625	0.0070180775\\
0.003125	0.0065044953\\
0.0015625	0.0063818844\\
0.00078125	0.006354054\\
};
%\addlegendentry{$h=0.20741$}

\addplot [color=mycolor1, line width=1.3, mark=triangle*]
  table[row sep=crcr]{%
0.05	1.0771895\\
0.025	0.036167421\\
0.0125	0.010384606\\
0.00625	0.0045664758\\
0.003125	0.0032152651\\
0.0015625	0.002918822\\
0.00078125	0.0028648635\\
};
%\addlegendentry{$h=0.14394$}

\addplot [color=mycolor2, line width=1.3pt, mark=x]
  table[row sep=crcr]{%
0.05	38247010000000\\
0.025	0.20587096\\
0.0125	0.027103923\\
0.00625	0.007287089\\
0.003125	0.0027706359\\
0.0015625	0.0017431866\\
0.00078125	0.0015310581\\
};
%\addlegendentry{$h=0.093568$}

\addplot [color=mycolor3, mark=*, line width=1.3]
  table[row sep=crcr]{%
0.05	2.9972599e+23\\
0.025	1.1626844e+23\\
0.0125	0.083343948\\
0.00625	0.017878721\\
0.003125	0.0045763932\\
0.0015625	0.0015228272\\
0.00078125	0.00084309662\\
};
%\addlegendentry{$h=0.067169$}

\addplot [color=mycolor4, line width=1.3pt, mark=diamond*]
  table[row sep=crcr]{%
0.05	3.9196255e+32\\
0.025	6.4221437e+43\\
0.0125	1.198124e+33\\
0.00625	0.056696989\\
0.003125	0.012643699\\
0.0015625	0.0031068372\\
0.00078125	0.00090942632\\
};
%\addlegendentry{$h=0.045276$}

\addplot [color=mycolor5, line width=1.3, mark=square*]
  table[row sep=crcr]{%
0.05	5.5006627e+41\\
0.025	2.0827796e+63\\
0.0125	3.1884191e+79\\
0.00625	4.3123044e+37\\
0.003125	0.039106207\\
0.0015625	0.0089021249\\
0.00078125	0.0021285681\\
};
%\addlegendentry{$h=0.032228$}

%%%

%\addplot [color=gray, dashed, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	0.05	0.0125 \\
%	0.00078125	0.0001953125\\
%};
%\addplot [color=gray, dotted, line width=1.0pt, forget plot]
%table[row sep=crcr]{%
%	0.05	0.111803398874989\\
%	0.00078125	0.013975424859374\\
%};
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.05	0.25\\
	0.025	0.0625\\
	0.0125	0.015625\\
	0.00625	0.00390625\\
	0.003125	9.765625e-04\\
	0.0015625	2.44140625e-04\\
	0.00078125	6.103515625e-05\\
};

\end{axis}
\end{tikzpicture}%
